A Robust and Scalable Algorithm for the Steiner Problem in Graphs

We present an effective heuristic for the Steiner Problem in Graphs. Its main elements are a multistart algorithm coupled with aggressive combination of elite solutions, both leveraging recently-proposed fast local searches. We also propose a fast implementation of a well-known dual ascent algorithm that not only makes our heuristics more robust (by quickly dealing with easier cases), but can also be used as a building block of an exact (branch-and-bound) algorithm that is quite effective for some inputs. On all graph classes we consider, our heuristic is competitive with (and sometimes more effective than) any previous approach with similar running times. It is also scalable: with long runs, we could improve or match the best published results for most open instances in the literature.

==> (inline-0) <==
\begin{tabular}{llrrrrrr}
\toprule
\tabhead{class} & \tabhead{series} & 1 & 4 & 16 & 64 & $256$ \\
\midrule
\instance{euclidean} & \instance{p4e} & 0.354079 & \optsol & \optsol & \optsol & $\optsol$ \\
& \instance{p6e} & 0.017396 & 0.016565 & \optsol & \optsol & $\optsol$ \\
& \instance{x} & 0.111395 & 0.002994 & 0.001633 & \optsol & $\optsol$\vspace{3 pt} \\
\instance{fst} & \instance{cph14} & 1.448691 & 0.742808 & 0.403645 & 0.173233 & $0.079506$ \\
& \instance{es0010} & 0.004975 & \optsol & \optsol & \optsol & $\optsol$ \\
& \instance{es0020} & 0.258192 & 0.001403 & 0.001403 & \optsol & $\optsol$ \\
& \instance{es0030} & 0.538273 & 0.095129 & \optsol & 0.007655 & $\optsol$ \\
& \instance{es0040} & 0.376601 & 0.064947 & 0.012512 & \optsol & $\optsol$ \\
& \instance{es0050} & 0.564110 & 0.173306 & 0.008416 & \optsol & $\optsol$ \\
& \instance{es0060} & 0.593695 & 0.117862 & 0.003685 & \optsol & $\optsol$ \\
& \instance{es0070} & 0.522834 & 0.061763 & 0.011418 & \optsol & $\optsol$ \\
& \instance{es0080} & 0.544692 & 0.149718 & 0.021355 & \optsol & $\optsol$ \\
& \instance{es0090} & 0.557080 & 0.131118 & 0.014802 & 0.003146 & $0.003146$ \\
& \instance{es0100} & 0.541163 & 0.135542 & 0.015631 & 0.004006 & $\optsol$ \\
& \instance{es0250} & 0.535736 & 0.248894 & 0.081227 & 0.012991 & $0.002332$ \\
& \instance{es0500} & 0.636633 & 0.273873 & 0.119918 & 0.037057 & $0.016075$ \\
& \instance{es1000} & 0.658757 & 0.326103 & 0.160499 & 0.078633 & $0.028934$ \\
& \instance{es10000} & 0.716213 & 0.440336 & 0.281747 & 0.179433 & $0.134925$ \\
& \instance{tsp} & 0.423169 & 0.201457 & 0.061733 & 0.026143 & $0.012092$\vspace{3 pt} \\
\instance{hard} & \instance{bip} & 7.327444 & 4.536031 & 2.825376 & 1.861770 & $1.131055$ \\
& \instance{cc} & 5.141251 & 2.964033 & 1.766326 & 0.897492 & $0.497459$ \\
& \instance{hc} & 3.101166 & 2.045988 & 1.101811 & 0.704332 & $0.248315$ \\
& \instance{sp} & 1.319787 & 0.882730 & 0.449628 & 0.182346 & $0.103500$\vspace{3 pt} \\
\instance{incidence} & \instance{i080} & 2.526005 & 0.554687 & 0.186856 & 0.008158 & $\optsol$ \\
& \instance{i160} & 2.853316 & 1.070750 & 0.388198 & 0.119041 & $0.016433$ \\
& \instance{i320} & 2.532908 & 1.093114 & 0.405381 & 0.205291 & $0.065077$ \\
& \instance{i640} & 2.520669 & 1.149782 & 0.514386 & 0.232517 & $0.088959$\vspace{3 pt} \\
\instance{r} & \instance{1r} & 3.479879 & 0.824871 & 0.082394 & 0.100265 & $\optsol$ \\
& \instance{2r} & 5.104557 & 2.430135 & 0.807973 & 0.164885 & $0.112902$\vspace{3 pt} \\
\instance{random} & \instance{b} & 0.387073 & \optsol & \optsol & \optsol & $\optsol$ \\
& \instance{c} & 1.581749 & 0.156989 & \optsol & \optsol & $\optsol$ \\
& \instance{d} & 1.156902 & 0.402404 & 0.077101 & 0.038551 & $0.038551$ \\
& \instance{e} & 1.920698 & 0.180831 & 0.065410 & 0.038196 & $0.012771$ \\
& \instance{mc} & 3.273730 & 1.474736 & 0.415901 & \optsol & $\optsol$ \\
& \instance{p4z} & \optsol & \optsol & \optsol & \optsol & $\optsol$ \\
& \instance{p6z} & 0.032752 & \optsol & \optsol & \optsol & $\optsol$\vspace{3 pt} \\
\instance{vienna} & \instance{gadv} & 0.296004 & 0.144022 & 0.067019 & 0.026995 & $-0.006757$ \\
& \instance{gori} & 0.315021 & 0.147975 & 0.078782 & 0.040818 & $0.004134$ \\
& \instance{iadv} & 0.010265 & 0.004938 & 0.002139 & 0.000946 & $0.000236$ \\
& \instance{isim} & 0.011645 & 0.005279 & 0.002684 & 0.001108 & $0.000320$\vspace{3 pt} \\
\instance{vlsi} & \instance{alue} & 0.661669 & 0.280747 & 0.150350 & 0.068250 & $0.027503$ \\
& \instance{alut} & 1.306957 & 0.617830 & 0.153181 & 0.056028 & $0.039895$ \\
& \instance{diw} & 0.554114 & 0.109545 & 0.037860 & 0.003217 & $\optsol$ \\
& \instance{dmxa} & 0.662836 & 0.157417 & 0.026072 & 0.014047 & $0.014047$ \\
& \instance{gap} & 0.534932 & 0.071154 & \optsol & \optsol & $\optsol$ \\
& \instance{lin} & 1.031740 & 0.382177 & 0.091563 & 0.042338 & $0.014215$ \\
& \instance{msm} & 0.858975 & 0.311446 & 0.110709 & 0.019593 & $\optsol$ \\
& \instance{taq} & 0.730216 & 0.201021 & 0.069302 & 0.019074 & $0.012070$\vspace{3 pt} \\
\instance{wrp} & \instance{wrp3} & 0.000340 & 0.000114 & 0.000024 & 0.000007 & $0.000002$ \\
& \instance{wrp4} & 0.000654 & 0.000145 & 0.000029 & \optsol & $\optsol$ \\

\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\tabhead{class} & \tabhead{series} & 1 & 4 & 16 & 64 & $256$ \\
\midrule
\instance{euclidean} & \instance{p4e} & 0.006 & 0.014 & 0.047 & 0.169 & $0.633$ \\
& \instance{p6e} & 0.001 & 0.003 & 0.010 & 0.038 & $0.141$ \\
& \instance{x} & 0.016 & 0.041 & 0.127 & 0.496 & $1.999$\vspace{3 pt} \\
\instance{fst} & \instance{cph14} & 0.042 & 0.260 & 1.250 & 5.302 & $21.960$ \\
& \instance{es0010} & 0.000 & 0.001 & 0.002 & 0.005 & $0.020$ \\
& \instance{es0020} & 0.000 & 0.001 & 0.004 & 0.016 & $0.065$ \\
& \instance{es0030} & 0.001 & 0.003 & 0.010 & 0.040 & $0.169$ \\
& \instance{es0040} & 0.001 & 0.003 & 0.014 & 0.053 & $0.220$ \\
& \instance{es0050} & 0.002 & 0.005 & 0.019 & 0.081 & $0.323$ \\
& \instance{es0060} & 0.002 & 0.005 & 0.023 & 0.099 & $0.392$ \\
& \instance{es0070} & 0.002 & 0.007 & 0.029 & 0.123 & $0.493$ \\
& \instance{es0080} & 0.002 & 0.008 & 0.033 & 0.138 & $0.560$ \\
& \instance{es0090} & 0.003 & 0.010 & 0.041 & 0.177 & $0.710$ \\
& \instance{es0100} & 0.003 & 0.011 & 0.046 & 0.193 & $0.780$ \\
& \instance{es0250} & 0.008 & 0.037 & 0.166 & 0.692 & $2.773$ \\
& \instance{es0500} & 0.017 & 0.099 & 0.460 & 1.964 & $7.646$ \\
& \instance{es1000} & 0.039 & 0.264 & 1.266 & 5.313 & $21.422$ \\
& \instance{es10000} & 0.654 & 5.823 & 27.689 & 121.841 & $503.952$ \\
& \instance{tsp} & 0.019 & 0.106 & 0.544 & 2.354 & $9.425$\vspace{3 pt} \\
\instance{hard} & \instance{bip} & 0.047 & 0.274 & 1.543 & 6.268 & $24.913$ \\
& \instance{cc} & 0.059 & 0.429 & 2.082 & 8.449 & $33.158$ \\
& \instance{hc} & 0.046 & 0.356 & 2.448 & 10.316 & $41.847$ \\
& \instance{sp} & 0.012 & 0.103 & 0.471 & 1.941 & $8.095$\vspace{3 pt} \\
\instance{incidence} & \instance{i080} & 0.004 & 0.012 & 0.047 & 0.191 & $0.781$ \\
& \instance{i160} & 0.016 & 0.049 & 0.198 & 0.805 & $3.314$ \\
& \instance{i320} & 0.084 & 0.264 & 1.006 & 4.175 & $16.854$ \\
& \instance{i640} & 0.481 & 1.454 & 5.775 & 23.842 & $97.034$\vspace{3 pt} \\
\instance{r} & \instance{1r} & 0.008 & 0.026 & 0.105 & 0.427 & $1.601$ \\
& \instance{2r} & 0.016 & 0.057 & 0.228 & 0.949 & $3.794$\vspace{3 pt} \\
\instance{random} & \instance{b} & 0.001 & 0.002 & 0.004 & 0.016 & $0.059$ \\
& \instance{c} & 0.006 & 0.014 & 0.049 & 0.193 & $0.760$ \\
& \instance{d} & 0.011 & 0.030 & 0.113 & 0.456 & $1.782$ \\
& \instance{e} & 0.030 & 0.092 & 0.370 & 1.522 & $6.115$ \\
& \instance{mc} & 0.005 & 0.014 & 0.058 & 0.243 & $0.961$ \\
& \instance{p4z} & 0.002 & 0.003 & 0.009 & 0.036 & $0.123$ \\
& \instance{p6z} & 0.001 & 0.004 & 0.014 & 0.049 & $0.180$\vspace{3 pt} \\
\instance{vienna} & \instance{gadv} & 0.679 & 6.095 & 29.585 & 126.941 & $535.205$ \\
& \instance{gori} & 1.604 & 11.786 & 63.403 & 272.846 & $1135.290$ \\
& \instance{iadv} & 0.245 & 1.810 & 9.290 & 40.353 & $168.097$ \\
& \instance{isim} & 0.489 & 3.212 & 15.921 & 68.797 & $285.147$\vspace{3 pt} \\
\instance{vlsi} & \instance{alue} & 0.070 & 0.430 & 2.046 & 8.696 & $35.130$ \\
& \instance{alut} & 0.096 & 0.600 & 2.748 & 12.462 & $49.884$ \\
& \instance{diw} & 0.026 & 0.095 & 0.389 & 1.658 & $6.484$ \\
& \instance{dmxa} & 0.008 & 0.026 & 0.096 & 0.394 & $1.565$ \\
& \instance{gap} & 0.011 & 0.047 & 0.205 & 0.826 & $3.198$ \\
& \instance{lin} & 0.097 & 0.508 & 2.425 & 10.265 & $42.312$ \\
& \instance{msm} & 0.010 & 0.037 & 0.148 & 0.645 & $2.543$ \\
& \instance{taq} & 0.017 & 0.074 & 0.319 & 1.372 & $5.332$\vspace{3 pt} \\
\instance{wrp} & \instance{wrp3} & 0.018 & 0.097 & 0.436 & 1.826 & $7.397$ \\
& \instance{wrp4} & 0.012 & 0.062 & 0.268 & 1.128 & $4.443$ \\

\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\tabhead{class} & \tabhead{series} & 8 & 32 & 128 \\
\midrule
\instance{euclidean} & \instance{p4e} & \optsol & \optsol & \optsol \\
& \instance{p6e} & \optsol & \optsol & \optsol \\
& \instance{x} & \optsol & \optsol & \optsol\vspace{3 pt} \\
\instance{fst} & \instance{cph14} & 0.477741 & 0.256166 & 0.134948 \\
& \instance{es0010} & \optsol & \optsol & \optsol \\
& \instance{es0020} & \optsol & \optsol & \optsol \\
& \instance{es0030} & \optsol & \optsol & \optsol \\
& \instance{es0040} & 0.000223 & \optsol & \optsol \\
& \instance{es0050} & 0.015014 & \optsol & \optsol \\
& \instance{es0060} & 0.024934 & \optsol & \optsol \\
& \instance{es0070} & 0.015242 & \optsol & \optsol \\
& \instance{es0080} & 0.021082 & 0.002182 & \optsol \\
& \instance{es0090} & 0.034372 & 0.011561 & 0.003146 \\
& \instance{es0100} & 0.023469 & 0.003237 & \optsol \\
& \instance{es0250} & 0.118876 & 0.033715 & 0.007312 \\
& \instance{es0500} & 0.194932 & 0.069319 & 0.020367 \\
& \instance{es1000} & 0.228739 & 0.118464 & 0.045216 \\
& \instance{es10000} & 0.374229 & 0.218046 & 0.151464 \\
& \instance{tsp} & 0.096273 & 0.032074 & 0.016116\vspace{3 pt} \\
\instance{hard} & \instance{bip} & 2.268220 & 1.850187 & 1.409930 \\
& \instance{cc} & 1.993846 & 1.113872 & 0.644426 \\
& \instance{hc} & 1.436478 & 0.864165 & 0.373133 \\
& \instance{sp} & 0.557966 & 0.310501 & 0.188937\vspace{3 pt} \\
\instance{incidence} & \instance{i080} & \optsol & \optsol & \optsol \\
& \instance{i160} & 0.030159 & 0.003275 & \optsol \\
& \instance{i320} & 0.075458 & 0.040413 & 0.027477 \\
& \instance{i640} & 0.155963 & 0.076967 & 0.048300\vspace{3 pt} \\
\instance{r} & \instance{1r} & 0.079756 & \optsol & \optsol \\
& \instance{2r} & 0.611559 & 0.235590 & 0.112902\vspace{3 pt} \\
\instance{random} & \instance{b} & \optsol & \optsol & \optsol \\
& \instance{c} & \optsol & \optsol & \optsol \\
& \instance{d} & 0.077101 & \optsol & \optsol \\
& \instance{e} & 0.107210 & 0.076466 & 0.024327 \\
& \instance{mc} & 0.181159 & \optsol & \optsol \\
& \instance{p4z} & \optsol & \optsol & \optsol \\
& \instance{p6z} & \optsol & \optsol & \optsol\vspace{3 pt} \\
\instance{vienna} & \instance{gadv} & 0.095218 & 0.036673 & 0.005620 \\
& \instance{gori} & 0.102350 & 0.052840 & 0.020755 \\
& \instance{iadv} & 0.003422 & 0.001217 & 0.000501 \\
& \instance{isim} & 0.003866 & 0.001696 & 0.000707\vspace{3 pt} \\
\instance{vlsi} & \instance{alue} & 0.169160 & 0.135619 & 0.029104 \\
& \instance{alut} & 0.133225 & 0.081263 & 0.052188 \\
& \instance{diw} & 0.011798 & \optsol & \optsol \\
& \instance{dmxa} & 0.014047 & \optsol & \optsol \\
& \instance{gap} & \optsol & \optsol & \optsol \\
& \instance{lin} & 0.113884 & 0.051941 & 0.021476 \\
& \instance{msm} & 0.034357 & 0.015696 & \optsol \\
& \instance{taq} & 0.063997 & 0.019074 & 0.007004\vspace{3 pt} \\
\instance{wrp} & \instance{wrp3} & 0.000039 & 0.000012 & 0.000003 \\
& \instance{wrp4} & 0.000027 & 0.000003 & \optsol \\

\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\tabhead{class} & \tabhead{series} & 8 & 32 & 128 \\
\midrule
\instance{euclidean} & \instance{p4e} & 0.009 & 0.009 & 0.009 \\
& \instance{p6e} & 0.004 & 0.005 & 0.004 \\
& \instance{x} & 0.045 & 0.045 & 0.045\vspace{3 pt} \\
\instance{fst} & \instance{cph14} & 1.139 & 5.056 & 20.791 \\
& \instance{es0010} & 0.001 & 0.001 & 0.002 \\
& \instance{es0020} & 0.002 & 0.002 & 0.002 \\
& \instance{es0030} & 0.006 & 0.005 & 0.004 \\
& \instance{es0040} & 0.007 & 0.013 & 0.012 \\
& \instance{es0050} & 0.016 & 0.036 & 0.051 \\
& \instance{es0060} & 0.019 & 0.043 & 0.066 \\
& \instance{es0070} & 0.025 & 0.056 & 0.059 \\
& \instance{es0080} & 0.031 & 0.089 & 0.212 \\
& \instance{es0090} & 0.037 & 0.138 & 0.339 \\
& \instance{es0100} & 0.045 & 0.142 & 0.413 \\
& \instance{es0250} & 0.162 & 0.694 & 2.838 \\
& \instance{es0500} & 0.416 & 1.871 & 7.550 \\
& \instance{es1000} & 1.165 & 4.980 & 20.540 \\
& \instance{es10000} & 28.187 & 123.472 & 519.184 \\
& \instance{tsp} & 0.469 & 2.158 & 8.984\vspace{3 pt} \\
\instance{hard} & \instance{bip} & 1.372 & 5.914 & 24.463 \\
& \instance{cc} & 1.959 & 8.080 & 32.929 \\
& \instance{hc} & 2.223 & 10.007 & 41.234 \\
& \instance{sp} & 0.384 & 1.859 & 7.855\vspace{3 pt} \\
\instance{incidence} & \instance{i080} & 0.011 & 0.011 & 0.011 \\
& \instance{i160} & 0.058 & 0.085 & 0.088 \\
& \instance{i320} & 0.362 & 0.658 & 1.566 \\
& \instance{i640} & 3.618 & 9.715 & 15.934\vspace{3 pt} \\
\instance{r} & \instance{1r} & 0.056 & 0.147 & 0.407 \\
& \instance{2r} & 0.177 & 0.651 & 2.505\vspace{3 pt} \\
\instance{random} & \instance{b} & 0.002 & 0.002 & 0.002 \\
& \instance{c} & 0.014 & 0.014 & 0.015 \\
& \instance{d} & 0.050 & 0.073 & 0.092 \\
& \instance{e} & 0.192 & 0.577 & 2.483 \\
& \instance{mc} & 0.031 & 0.072 & 0.085 \\
& \instance{p4z} & 0.003 & 0.003 & 0.003 \\
& \instance{p6z} & 0.004 & 0.004 & 0.003\vspace{3 pt} \\
\instance{vienna} & \instance{gadv} & 29.845 & 130.705 & 531.566 \\
& \instance{gori} & 64.433 & 284.922 & 1167.976 \\
& \instance{iadv} & 8.910 & 39.788 & 166.381 \\
& \instance{isim} & 15.395 & 69.712 & 285.812\vspace{3 pt} \\
\instance{vlsi} & \instance{alue} & 2.045 & 8.263 & 35.097 \\
& \instance{alut} & 3.357 & 12.570 & 49.949 \\
& \instance{diw} & 0.362 & 1.457 & 5.302 \\
& \instance{dmxa} & 0.074 & 0.180 & 0.524 \\
& \instance{gap} & 0.159 & 0.566 & 2.104 \\
& \instance{lin} & 2.590 & 10.327 & 43.031 \\
& \instance{msm} & 0.126 & 0.409 & 1.347 \\
& \instance{taq} & 0.275 & 1.150 & 4.626\vspace{3 pt} \\
\instance{wrp} & \instance{wrp3} & 0.403 & 1.758 & 7.074 \\
& \instance{wrp4} & 0.259 & 1.085 & 4.303 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrr rrrr}
\toprule
\tabhead{name} & $|V|$ & $|E|$ & $|T|$ & \tabhead{time} [h] & \tabhead{known} & \tabhead{ours} & \tabhead{error} \\
\midrule
\instance{bip42p} & 1200 & 3982 & 200 & 12.74 & \textbf{24657} & 24764 & $0.434$ \\
\instance{bip42u} & 1200 & 3982 & 200 & 9.48 & \textbf{236} & \textbf{236} & $0.000$ \\
\instance{bip52p} & 2200 & 7997 & 200 & 28.05 & \textbf{24535} & 24628 & $0.379$ \\
\instance{bip52u} & 2200 & 7997 & 200 & 19.80 & \textbf{234} & 235 & $0.427$ \\
\instance{bip62p} & 1200 & 10002 & 200 & 25.14 & 22870 & \textbf{22843} & $-0.118$ \\
\instance{bip62u} & 1200 & 10002 & 200 & 22.11 & \textbf{220} & \textbf{220} & $0.000$ \\
\instance{bipa2p} & 3300 & 18073 & 300 & 67.19 & \textbf{35379} & 35413 & $0.096$ \\
\instance{bipa2u} & 3300 & 18073 & 300 & 54.78 & 341 & \textbf{340} & $-0.293$ \\
\instance{cc10-2p} & 1024 & 5120 & 135 & 18.31 & 35379 & \textbf{35297} & $-0.232$ \\
\instance{cc10-2u} & 1024 & 5120 & 135 & 14.03 & \textbf{342} & \textbf{342} & $0.000$ \\
\instance{cc11-2p} & 2048 & 11263 & 244 & 53.67 & 63826 & \textbf{63491} & $-0.525$ \\
\instance{cc11-2u} & 2048 & 11263 & 244 & 38.16 & 614 & \textbf{612} & $-0.326$ \\
\instance{cc12-2p} & 4096 & 24574 & 473 & 172.24 & \textbf{121106} & 121710 & $0.499$ \\
\instance{cc12-2u} & 4096 & 24574 & 473 & 122.83 & 1179 & \textbf{1172} & $-0.594$ \\
\instance{cc3-10p} & 1000 & 13500 & 50 & 35.86 & 12860 & \textbf{12772} & $-0.684$ \\
\instance{cc3-10u} & 1000 & 13500 & 50 & 22.69 & \textbf{125} & \textbf{125} & $0.000$ \\
\instance{cc3-11p} & 1331 & 19965 & 61 & 58.18 & 15609 & \textbf{15582} & $-0.173$ \\
\instance{cc3-11u} & 1331 & 19965 & 61 & 36.15 & \textbf{153} & \textbf{153} & $0.000$ \\
\instance{cc3-12p} & 1728 & 28512 & 74 & 86.89 & 18838 & \textbf{18826} & $-0.064$ \\
\instance{cc3-12u} & 1728 & 28512 & 74 & 57.04 & 186 & \textbf{185} & $-0.538$ \\
\instance{cc6-3p} & 729 & 4368 & 76 & 12.61 & 20456 & \textbf{20330} & $-0.616$ \\
\instance{cc6-3u} & 729 & 4368 & 76 & 8.82 & \textbf{197} & \textbf{197} & $0.000$ \\
\instance{cc7-3p} & 2187 & 15308 & 222 & 69.14 & 57088 & \textbf{56799} & $-0.506$ \\
\instance{cc7-3u} & 2187 & 15308 & 222 & 48.47 & 552 & \textbf{549} & $-0.543$ \\
\instance{cc9-2p} & 512 & 2304 & 64 & 6.57 & 17296 & \textbf{17232} & $-0.370$ \\
\instance{cc9-2u} & 512 & 2304 & 64 & 4.68 & \textbf{167} & \textbf{167} & $0.000$ \\
\instance{hc10p} & 1024 & 5120 & 512 & 20.53 & 60494 & \textbf{59797} & $-1.152$ \\
\instance{hc10u} & 1024 & 5120 & 512 & 16.59 & 581 & \textbf{575} & $-1.033$ \\
\instance{hc11p} & 2048 & 11264 & 1024 & 58.74 & 119779 & \textbf{119492} & $-0.240$ \\
\instance{hc11u} & 2048 & 11264 & 1024 & 51.44 & \textbf{1154} & 1156 & $0.173$ \\
\instance{hc12p} & 4096 & 24576 & 2048 & 169.89 & \textbf{236949} & 237033 & $0.035$ \\
\instance{hc12u} & 4096 & 24576 & 2048 & 164.49 & 2275 & \textbf{2264} & $-0.484$ \\
\instance{hc9p} & 512 & 2304 & 256 & 7.61 & 30258 & \textbf{30243} & $-0.050$ \\
\instance{hc9u} & 512 & 2304 & 256 & 5.79 & \textbf{292} & \textbf{292} & $0.000$ \\
\instance{i640-311} & 640 & 4135 & 160 & 13.63 & \textbf{35766} & \textbf{35766} & $0.000$ \\
\instance{i640-312} & 640 & 4135 & 160 & 13.53 & \textbf{35771} & 35794 & $0.064$ \\
\instance{i640-313} & 640 & 4135 & 160 & 13.70 & \textbf{35535} & \textbf{35535} & $0.000$ \\
\instance{i640-314} & 640 & 4135 & 160 & 13.69 & \textbf{35538} & \textbf{35538} & $0.000$ \\
\instance{i640-315} & 640 & 4135 & 160 & 13.86 & \textbf{35741} & \textbf{35741} & $0.000$ \\
\instance{wrp3-55} & 1645 & 3186 & 55 & 14.04 & \textbf{5500888} & \textbf{5500888} & $0.000$ \\
\instance{wrp3-83} & 3168 & 6220 & 83 & 35.60 & \textbf{8300906} & \textbf{8300906} & $0.000$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\tabhead{name} & \tabhead{known} & \tabhead{1024} & \tabhead{4096} & \tabhead{16384} & \tabhead{65536} & \tabhead{262144} \\
\midrule
\instance{bip42p} & \textbf{24657} & 24888 & 24818 & 24811 & 24811 & 24811 \\
\instance{bip42u} & \textbf{236} & 237 & 237 & \textbf{236} & 237 & 237 \\
\instance{bip52p} & \textbf{24535} & 24775 & 24729 & 24771 & 24701 & 24628 \\
\instance{bip52u} & \textbf{234} & 237 & 235 & 235 & 235 & 235 \\
\instance{bip62p} & 22870 & 22924 & 22870 & \textbf{22843} & \textbf{22843} & \textbf{22843} \\
\instance{bip62u} & \textbf{220} & 221 & 221 & \textbf{220} & \textbf{220} & \textbf{220} \\
\instance{bipa2p} & \textbf{35379} & 35616 & 35555 & 35516 & 35523 & 35413 \\
\instance{bipa2u} & 341 & 342 & \textbf{340} & \textbf{340} & \textbf{340} & \textbf{340} \\
\instance{cc10-2p} & 35379 & 35436 & 35353 & 35353 & 35353 & \textbf{35297} \\
\instance{cc10-2u} & \textbf{342} & 343 & 343 & 343 & \textbf{342} & 343 \\
\instance{cc11-2p} & 63826 & 64056 & 63760 & 63508 & \textbf{63491} & 63578 \\
\instance{cc11-2u} & \textbf{614} & 618 & 616 & \textbf{614} & 615 & \textbf{614} \\
\instance{cc12-2p} & \textbf{121106} & 122873 & 122340 & 121960 & 121901 & 121710 \\
\instance{cc12-2u} & 1179 & 1183 & 1180 & \textbf{1177} & 1178 & \textbf{1177} \\
\instance{cc3-10p} & 12860 & 12865 & 12789 & 12775 & 12778 & \textbf{12772} \\
\instance{cc3-10u} & \textbf{125} & \textbf{125} & \textbf{125} & \textbf{125} & \textbf{125} & \textbf{125} \\
\instance{cc3-11p} & 15609 & 15657 & 15584 & 15584 & 15584 & \textbf{15582} \\
\instance{cc3-11u} & \textbf{153} & \textbf{153} & \textbf{153} & \textbf{153} & \textbf{153} & \textbf{153} \\
\instance{cc3-12p} & 18838 & 18842 & 18906 & 18839 & 18828 & \textbf{18826} \\
\instance{cc3-12u} & 186 & \textbf{185} & \textbf{185} & 186 & \textbf{185} & \textbf{185} \\
\instance{cc6-3p} & 20456 & 20500 & 20454 & 20460 & \textbf{20330} & \textbf{20330} \\
\instance{cc6-3u} & \textbf{197} & 198 & 198 & 198 & \textbf{197} & \textbf{197} \\
\instance{cc7-3p} & 57088 & 57303 & 57334 & 57242 & 57074 & \textbf{56799} \\
\instance{cc7-3u} & 552 & 555 & 550 & 552 & 551 & \textbf{549} \\
\instance{cc9-2p} & 17296 & \textbf{17293} & 17300 & \textbf{17293} & \textbf{17293} & \textbf{17293} \\
\instance{cc9-2u} & \textbf{167} & 168 & 168 & 168 & \textbf{167} & \textbf{167} \\
\instance{hc10p} & 60494 & 60294 & 59973 & \textbf{59797} & 60186 & 59836 \\
\instance{hc10u} & 581 & 582 & 578 & 576 & 576 & \textbf{575} \\
\instance{hc11p} & 119779 & 120038 & 119776 & 119743 & 119691 & \textbf{119653} \\
\instance{hc11u} & \textbf{1154} & 1161 & 1159 & 1157 & 1157 & 1156 \\
\instance{hc12p} & \textbf{236949} & 238188 & 237965 & 237575 & 237441 & 237156 \\
\instance{hc12u} & 2275 & 2305 & 2297 & 2284 & 2274 & \textbf{2264} \\
\instance{hc9p} & 30258 & 30275 & 30261 & 30261 & \textbf{30243} & \textbf{30243} \\
\instance{hc9u} & \textbf{292} & \textbf{292} & \textbf{292} & \textbf{292} & \textbf{292} & \textbf{292} \\
\instance{i640-311} & \textbf{35766} & 35854 & 35813 & \textbf{35766} & \textbf{35766} & 35798 \\
\instance{i640-312} & \textbf{35771} & 35908 & 35863 & 35830 & 35819 & 35819 \\
\instance{i640-313} & \textbf{35535} & 35616 & 35579 & \textbf{35535} & 35543 & \textbf{35535} \\
\instance{i640-314} & \textbf{35538} & 35656 & 35588 & 35551 & 35550 & 35550 \\
\instance{i640-315} & \textbf{35741} & 35841 & 35832 & 35792 & \textbf{35741} & \textbf{35741} \\
\instance{wrp3-55} & \textbf{5500888} & \textbf{5500888} & \textbf{5500888} & \textbf{5500888} & \textbf{5500888} & \textbf{5500888} \\
\instance{wrp3-83} & \textbf{8300906} & \textbf{8300906} & \textbf{8300906} & \textbf{8300906} & \textbf{8300906} & \textbf{8300906} \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
\tabhead{name} & \tabhead{1024} & \tabhead{4096} & \tabhead{16384} & \tabhead{65536} & \tabhead{262144} \\
\midrule
\instance{bip42p} & 61 & 242 & 933 & 3790 & 15539 \\
\instance{bip42u} & 40 & 163 & 652 & 2696 & 11558 \\
\instance{bip52p} & 133 & 521 & 1951 & 7879 & 30967 \\
\instance{bip52u} & 80 & 325 & 1348 & 5551 & 22679 \\
\instance{bip62p} & 132 & 512 & 1943 & 8011 & 31593 \\
\instance{bip62u} & 96 & 384 & 1615 & 6692 & 27724 \\
\instance{bipa2p} & 329 & 1305 & 4850 & 18904 & 73150 \\
\instance{bipa2u} & 222 & 901 & 3708 & 15554 & 63098 \\
\instance{cc10-2p} & 91 & 353 & 1417 & 5653 & 22274 \\
\instance{cc10-2u} & 61 & 245 & 980 & 4135 & 16906 \\
\instance{cc11-2p} & 258 & 1032 & 3938 & 16094 & 60872 \\
\instance{cc11-2u} & 165 & 667 & 2633 & 10644 & 43882 \\
\instance{cc12-2p} & 804 & 3114 & 12174 & 48835 & 181427 \\
\instance{cc12-2u} & 491 & 1905 & 7940 & 33221 & 128552 \\
\instance{cc3-10p} & 171 & 684 & 2792 & 11216 & 46535 \\
\instance{cc3-10u} & 101 & 415 & 1679 & 6920 & 28483 \\
\instance{cc3-11p} & 284 & 1167 & 4659 & 17260 & 74962 \\
\instance{cc3-11u} & 170 & 655 & 2623 & 11150 & 42409 \\
\instance{cc3-12p} & 441 & 1787 & 7403 & 27695 & 109187 \\
\instance{cc3-12u} & 243 & 1074 & 4431 & 18191 & 70120 \\
\instance{cc6-3p} & 61 & 233 & 976 & 4111 & 16172 \\
\instance{cc6-3u} & 39 & 162 & 658 & 2728 & 10771 \\
\instance{cc7-3p} & 331 & 1374 & 5230 & 21256 & 80143 \\
\instance{cc7-3u} & 211 & 779 & 3317 & 13814 & 54852 \\
\instance{cc9-2p} & 31 & 122 & 501 & 2057 & 8387 \\
\instance{cc9-2u} & 22 & 86 & 347 & 1411 & 5819 \\
\instance{hc10p} & 106 & 438 & 1589 & 7188 & 25400 \\
\instance{hc10u} & 86 & 336 & 1370 & 5425 & 20835 \\
\instance{hc11p} & 329 & 1239 & 4687 & 19055 & 72619 \\
\instance{hc11u} & 258 & 1039 & 3972 & 16590 & 64509 \\
\instance{hc12p} & 992 & 3743 & 13878 & 54043 & 199814 \\
\instance{hc12u} & 774 & 2888 & 12249 & 49925 & 184367 \\
\instance{hc9p} & 37 & 161 & 622 & 2459 & 10008 \\
\instance{hc9u} & 27 & 112 & 449 & 1851 & 7432 \\
\instance{i640-311} & 68 & 275 & 1106 & 4522 & 17426 \\
\instance{i640-312} & 69 & 275 & 1105 & 4252 & 17295 \\
\instance{i640-313} & 64 & 266 & 1100 & 4398 & 17922 \\
\instance{i640-314} & 66 & 269 & 1118 & 4421 & 17738 \\
\instance{i640-315} & 69 & 281 & 1071 & 4400 & 18006 \\
\instance{wrp3-55} & 62 & 253 & 1005 & 4102 & 16685 \\
\instance{wrp3-83} & 149 & 618 & 2429 & 9668 & 39522 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\tabhead{instance} & $|V|$ & $|E|$ & $|T|$ & \tabhead{opt} & \tabhead{bb} & \tabhead{time} [s] \\
\midrule
\instance{i080-001} & 80 & 120 & 6 & 1787 & 1 & 0.000 \\
\instance{i080-002} & 80 & 120 & 6 & 1607 & 2 & 0.001 \\
\instance{i080-003} & 80 & 120 & 6 & 1713 & 1 & 0.000 \\
\instance{i080-004} & 80 & 120 & 6 & 1866 & 5 & 0.001 \\
\instance{i080-005} & 80 & 120 & 6 & 1790 & 2 & 0.000 \\
\instance{i080-011} & 80 & 350 & 6 & 1479 & 3 & 0.001 \\
\instance{i080-012} & 80 & 350 & 6 & 1484 & 4 & 0.001 \\
\instance{i080-013} & 80 & 350 & 6 & 1381 & 1 & 0.001 \\
\instance{i080-014} & 80 & 350 & 6 & 1397 & 9 & 0.001 \\
\instance{i080-015} & 80 & 350 & 6 & 1495 & 4 & 0.002 \\
\instance{i080-021} & 80 & 3160 & 6 & 1175 & 1 & 0.003 \\
\instance{i080-022} & 80 & 3160 & 6 & 1178 & 1 & 0.003 \\
\instance{i080-023} & 80 & 3160 & 6 & 1174 & 2 & 0.003 \\
\instance{i080-024} & 80 & 3160 & 6 & 1161 & 1 & 0.003 \\
\instance{i080-025} & 80 & 3160 & 6 & 1162 & 1 & 0.003 \\
\instance{i080-031} & 80 & 160 & 6 & 1570 & 1 & 0.001 \\
\instance{i080-032} & 80 & 160 & 6 & 2088 & 5 & 0.001 \\
\instance{i080-033} & 80 & 160 & 6 & 1794 & 2 & 0.001 \\
\instance{i080-034} & 80 & 160 & 6 & 1688 & 6 & 0.001 \\
\instance{i080-035} & 80 & 160 & 6 & 1862 & 2 & 0.001 \\
\instance{i080-041} & 80 & 632 & 6 & 1276 & 4 & 0.001 \\
\instance{i080-042} & 80 & 632 & 6 & 1287 & 1 & 0.001 \\
\instance{i080-043} & 80 & 632 & 6 & 1295 & 2 & 0.001 \\
\instance{i080-044} & 80 & 632 & 6 & 1366 & 9 & 0.002 \\
\instance{i080-045} & 80 & 632 & 6 & 1310 & 3 & 0.001 \\
\instance{i080-101} & 80 & 120 & 8 & 2608 & 4 & 0.001 \\
\instance{i080-102} & 80 & 120 & 8 & 2403 & 1 & 0.001 \\
\instance{i080-103} & 80 & 120 & 8 & 2603 & 4 & 0.001 \\
\instance{i080-104} & 80 & 120 & 8 & 2486 & 4 & 0.001 \\
\instance{i080-105} & 80 & 120 & 8 & 2203 & 1 & 0.001 \\
\instance{i080-111} & 80 & 350 & 8 & 2051 & 8 & 0.002 \\
\instance{i080-112} & 80 & 350 & 8 & 1885 & 10 & 0.002 \\
\instance{i080-113} & 80 & 350 & 8 & 1884 & 3 & 0.001 \\
\instance{i080-114} & 80 & 350 & 8 & 1895 & 1 & 0.001 \\
\instance{i080-115} & 80 & 350 & 8 & 1868 & 2 & 0.001 \\
\instance{i080-121} & 80 & 3160 & 8 & 1561 & 1 & 0.003 \\
\instance{i080-122} & 80 & 3160 & 8 & 1561 & 1 & 0.003 \\
\instance{i080-123} & 80 & 3160 & 8 & 1569 & 1 & 0.003 \\
\instance{i080-124} & 80 & 3160 & 8 & 1555 & 1 & 0.003 \\
\instance{i080-125} & 80 & 3160 & 8 & 1572 & 1 & 0.003 \\
\instance{i080-131} & 80 & 160 & 8 & 2284 & 14 & 0.001 \\
\instance{i080-132} & 80 & 160 & 8 & 2180 & 7 & 0.001 \\
\instance{i080-133} & 80 & 160 & 8 & 2261 & 1 & 0.001 \\
\instance{i080-134} & 80 & 160 & 8 & 2070 & 1 & 0.001 \\
\instance{i080-135} & 80 & 160 & 8 & 2102 & 2 & 0.001 \\
\instance{i080-141} & 80 & 632 & 8 & 1788 & 5 & 0.003 \\
\instance{i080-142} & 80 & 632 & 8 & 1708 & 1 & 0.001 \\
\instance{i080-143} & 80 & 632 & 8 & 1767 & 4 & 0.001 \\
\instance{i080-144} & 80 & 632 & 8 & 1772 & 11 & 0.004 \\
\instance{i080-145} & 80 & 632 & 8 & 1762 & 6 & 0.003 \\
\instance{i080-201} & 80 & 120 & 16 & 4760 & 1 & 0.000 \\
\instance{i080-202} & 80 & 120 & 16 & 4650 & 10 & 0.001 \\
\instance{i080-203} & 80 & 120 & 16 & 4599 & 2 & 0.001 \\
\instance{i080-204} & 80 & 120 & 16 & 4492 & 19 & 0.002 \\
\instance{i080-205} & 80 & 120 & 16 & 4564 & 1 & 0.000 \\
\instance{i080-211} & 80 & 350 & 16 & 3631 & 17 & 0.004 \\
\instance{i080-212} & 80 & 350 & 16 & 3677 & 19 & 0.004 \\
\instance{i080-213} & 80 & 350 & 16 & 3678 & 42 & 0.006 \\
\instance{i080-214} & 80 & 350 & 16 & 3734 & 26 & 0.006 \\
\instance{i080-215} & 80 & 350 & 16 & 3681 & 18 & 0.005 \\
\instance{i080-221} & 80 & 3160 & 16 & 3158 & 1 & 0.006 \\
\instance{i080-222} & 80 & 3160 & 16 & 3141 & 1 & 0.006 \\
\instance{i080-223} & 80 & 3160 & 16 & 3156 & 1 & 0.005 \\
\instance{i080-224} & 80 & 3160 & 16 & 3159 & 1 & 0.005 \\
\instance{i080-225} & 80 & 3160 & 16 & 3150 & 1 & 0.006 \\
\instance{i080-231} & 80 & 160 & 16 & 4354 & 9 & 0.002 \\
\instance{i080-232} & 80 & 160 & 16 & 4199 & 15 & 0.002 \\
\instance{i080-233} & 80 & 160 & 16 & 4118 & 5 & 0.001 \\
\instance{i080-234} & 80 & 160 & 16 & 4274 & 6 & 0.001 \\
\instance{i080-235} & 80 & 160 & 16 & 4487 & 9 & 0.002 \\
\instance{i080-241} & 80 & 632 & 16 & 3538 & 95 & 0.022 \\
\instance{i080-242} & 80 & 632 & 16 & 3458 & 8 & 0.004 \\
\instance{i080-243} & 80 & 632 & 16 & 3474 & 17 & 0.006 \\
\instance{i080-244} & 80 & 632 & 16 & 3466 & 20 & 0.007 \\
\instance{i080-245} & 80 & 632 & 16 & 3467 & 49 & 0.012 \\
\instance{i080-301} & 80 & 120 & 20 & 5519 & 1 & 0.001 \\
\instance{i080-302} & 80 & 120 & 20 & 5944 & 4 & 0.001 \\
\instance{i080-303} & 80 & 120 & 20 & 5777 & 8 & 0.001 \\
\instance{i080-304} & 80 & 120 & 20 & 5586 & 1 & 0.000 \\
\instance{i080-305} & 80 & 120 & 20 & 5932 & 14 & 0.001 \\
\instance{i080-311} & 80 & 350 & 20 & 4554 & 16 & 0.004 \\
\instance{i080-312} & 80 & 350 & 20 & 4534 & 66 & 0.011 \\
\instance{i080-313} & 80 & 350 & 20 & 4509 & 9 & 0.003 \\
\instance{i080-314} & 80 & 350 & 20 & 4515 & 38 & 0.006 \\
\instance{i080-315} & 80 & 350 & 20 & 4459 & 9 & 0.002 \\
\instance{i080-321} & 80 & 3160 & 20 & 3932 & 1 & 0.006 \\
\instance{i080-322} & 80 & 3160 & 20 & 3937 & 1 & 0.006 \\
\instance{i080-323} & 80 & 3160 & 20 & 3946 & 1 & 0.006 \\
\instance{i080-324} & 80 & 3160 & 20 & 3932 & 1 & 0.006 \\
\instance{i080-325} & 80 & 3160 & 20 & 3924 & 1 & 0.006 \\
\instance{i080-331} & 80 & 160 & 20 & 5226 & 9 & 0.002 \\
\instance{i080-332} & 80 & 160 & 20 & 5362 & 12 & 0.002 \\
\instance{i080-333} & 80 & 160 & 20 & 5381 & 15 & 0.003 \\
\instance{i080-334} & 80 & 160 & 20 & 5264 & 2 & 0.001 \\
\instance{i080-335} & 80 & 160 & 20 & 4953 & 11 & 0.002 \\
\instance{i080-341} & 80 & 632 & 20 & 4236 & 12 & 0.004 \\
\instance{i080-342} & 80 & 632 & 20 & 4337 & 36 & 0.010 \\
\instance{i080-343} & 80 & 632 & 20 & 4246 & 46 & 0.012 \\
\instance{i080-344} & 80 & 632 & 20 & 4310 & 23 & 0.007 \\
\instance{i080-345} & 80 & 632 & 20 & 4341 & 81 & 0.020 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\tabhead{instance} & $|V|$ & $|E|$ & $|T|$ & \tabhead{opt} & \tabhead{bb} & \tabhead{time} [s] \\
\midrule
\instance{i160-001} & 160 & 240 & 7 & 2490 & 5 & 0.002 \\
\instance{i160-002} & 160 & 240 & 7 & 2158 & 1 & 0.000 \\
\instance{i160-003} & 160 & 240 & 7 & 2297 & 1 & 0.001 \\
\instance{i160-004} & 160 & 240 & 7 & 2370 & 1 & 0.001 \\
\instance{i160-005} & 160 & 240 & 7 & 2495 & 2 & 0.001 \\
\instance{i160-011} & 160 & 812 & 7 & 1677 & 5 & 0.003 \\
\instance{i160-012} & 160 & 812 & 7 & 1750 & 5 & 0.003 \\
\instance{i160-013} & 160 & 812 & 7 & 1661 & 1 & 0.001 \\
\instance{i160-014} & 160 & 812 & 7 & 1778 & 12 & 0.004 \\
\instance{i160-015} & 160 & 812 & 7 & 1768 & 20 & 0.009 \\
\instance{i160-021} & 160 & 12720 & 7 & 1352 & 1 & 0.011 \\
\instance{i160-022} & 160 & 12720 & 7 & 1365 & 1 & 0.011 \\
\instance{i160-023} & 160 & 12720 & 7 & 1351 & 1 & 0.010 \\
\instance{i160-024} & 160 & 12720 & 7 & 1371 & 1 & 0.011 \\
\instance{i160-025} & 160 & 12720 & 7 & 1366 & 1 & 0.011 \\
\instance{i160-031} & 160 & 320 & 7 & 2170 & 1 & 0.001 \\
\instance{i160-032} & 160 & 320 & 7 & 2330 & 7 & 0.002 \\
\instance{i160-033} & 160 & 320 & 7 & 2101 & 9 & 0.001 \\
\instance{i160-034} & 160 & 320 & 7 & 2083 & 2 & 0.001 \\
\instance{i160-035} & 160 & 320 & 7 & 2103 & 3 & 0.001 \\
\instance{i160-041} & 160 & 2544 & 7 & 1494 & 6 & 0.005 \\
\instance{i160-042} & 160 & 2544 & 7 & 1486 & 2 & 0.007 \\
\instance{i160-043} & 160 & 2544 & 7 & 1549 & 10 & 0.008 \\
\instance{i160-044} & 160 & 2544 & 7 & 1478 & 1 & 0.004 \\
\instance{i160-045} & 160 & 2544 & 7 & 1554 & 4 & 0.006 \\
\instance{i160-101} & 160 & 240 & 12 & 3859 & 2 & 0.001 \\
\instance{i160-102} & 160 & 240 & 12 & 3747 & 1 & 0.001 \\
\instance{i160-103} & 160 & 240 & 12 & 3837 & 2 & 0.001 \\
\instance{i160-104} & 160 & 240 & 12 & 4063 & 2 & 0.001 \\
\instance{i160-105} & 160 & 240 & 12 & 3563 & 1 & 0.001 \\
\instance{i160-111} & 160 & 812 & 12 & 2869 & 22 & 0.009 \\
\instance{i160-112} & 160 & 812 & 12 & 2924 & 40 & 0.011 \\
\instance{i160-113} & 160 & 812 & 12 & 2866 & 11 & 0.005 \\
\instance{i160-114} & 160 & 812 & 12 & 2989 & 42 & 0.014 \\
\instance{i160-115} & 160 & 812 & 12 & 2937 & 34 & 0.013 \\
\instance{i160-121} & 160 & 12720 & 12 & 2363 & 1 & 0.019 \\
\instance{i160-122} & 160 & 12720 & 12 & 2348 & 1 & 0.018 \\
\instance{i160-123} & 160 & 12720 & 12 & 2355 & 1 & 0.017 \\
\instance{i160-124} & 160 & 12720 & 12 & 2352 & 1 & 0.019 \\
\instance{i160-125} & 160 & 12720 & 12 & 2351 & 1 & 0.019 \\
\instance{i160-131} & 160 & 320 & 12 & 3356 & 9 & 0.002 \\
\instance{i160-132} & 160 & 320 & 12 & 3450 & 10 & 0.001 \\
\instance{i160-133} & 160 & 320 & 12 & 3585 & 5 & 0.001 \\
\instance{i160-134} & 160 & 320 & 12 & 3470 & 1 & 0.001 \\
\instance{i160-135} & 160 & 320 & 12 & 3716 & 8 & 0.002 \\
\instance{i160-141} & 160 & 2544 & 12 & 2549 & 5 & 0.006 \\
\instance{i160-142} & 160 & 2544 & 12 & 2562 & 30 & 0.020 \\
\instance{i160-143} & 160 & 2544 & 12 & 2557 & 30 & 0.028 \\
\instance{i160-144} & 160 & 2544 & 12 & 2607 & 14 & 0.014 \\
\instance{i160-145} & 160 & 2544 & 12 & 2578 & 26 & 0.021 \\
\instance{i160-201} & 160 & 240 & 24 & 6923 & 18 & 0.003 \\
\instance{i160-202} & 160 & 240 & 24 & 6930 & 2 & 0.001 \\
\instance{i160-203} & 160 & 240 & 24 & 7243 & 20 & 0.002 \\
\instance{i160-204} & 160 & 240 & 24 & 7068 & 20 & 0.003 \\
\instance{i160-205} & 160 & 240 & 24 & 7122 & 25 & 0.003 \\
\instance{i160-211} & 160 & 812 & 24 & 5583 & 126 & 0.041 \\
\instance{i160-212} & 160 & 812 & 24 & 5643 & 205 & 0.069 \\
\instance{i160-213} & 160 & 812 & 24 & 5647 & 192 & 0.050 \\
\instance{i160-214} & 160 & 812 & 24 & 5720 & 273 & 0.092 \\
\instance{i160-215} & 160 & 812 & 24 & 5518 & 29 & 0.016 \\
\instance{i160-221} & 160 & 12720 & 24 & 4729 & 1 & 0.026 \\
\instance{i160-222} & 160 & 12720 & 24 & 4697 & 1 & 0.024 \\
\instance{i160-223} & 160 & 12720 & 24 & 4730 & 1 & 0.027 \\
\instance{i160-224} & 160 & 12720 & 24 & 4721 & 1 & 0.028 \\
\instance{i160-225} & 160 & 12720 & 24 & 4728 & 1 & 0.027 \\
\instance{i160-231} & 160 & 320 & 24 & 6662 & 64 & 0.008 \\
\instance{i160-232} & 160 & 320 & 24 & 6558 & 72 & 0.011 \\
\instance{i160-233} & 160 & 320 & 24 & 6339 & 15 & 0.003 \\
\instance{i160-234} & 160 & 320 & 24 & 6594 & 6 & 0.001 \\
\instance{i160-235} & 160 & 320 & 24 & 6764 & 14 & 0.004 \\
\instance{i160-241} & 160 & 2544 & 24 & 5086 & 119 & 0.075 \\
\instance{i160-242} & 160 & 2544 & 24 & 5106 & 200 & 0.126 \\
\instance{i160-243} & 160 & 2544 & 24 & 5050 & 63 & 0.046 \\
\instance{i160-244} & 160 & 2544 & 24 & 5076 & 167 & 0.147 \\
\instance{i160-245} & 160 & 2544 & 24 & 5084 & 63 & 0.050 \\
\instance{i160-301} & 160 & 240 & 40 & 11816 & 30 & 0.004 \\
\instance{i160-302} & 160 & 240 & 40 & 11497 & 19 & 0.002 \\
\instance{i160-303} & 160 & 240 & 40 & 11445 & 17 & 0.002 \\
\instance{i160-304} & 160 & 240 & 40 & 11448 & 46 & 0.005 \\
\instance{i160-305} & 160 & 240 & 40 & 11423 & 48 & 0.008 \\
\instance{i160-311} & 160 & 812 & 40 & 9135 & 636 & 0.196 \\
\instance{i160-312} & 160 & 812 & 40 & 9052 & 986 & 0.287 \\
\instance{i160-313} & 160 & 812 & 40 & 9159 & 1206 & 0.392 \\
\instance{i160-314} & 160 & 812 & 40 & 8941 & 234 & 0.100 \\
\instance{i160-315} & 160 & 812 & 40 & 9086 & 581 & 0.196 \\
\instance{i160-321} & 160 & 12720 & 40 & 7876 & 8 & 0.040 \\
\instance{i160-322} & 160 & 12720 & 40 & 7859 & 4 & 0.048 \\
\instance{i160-323} & 160 & 12720 & 40 & 7876 & 4 & 0.028 \\
\instance{i160-324} & 160 & 12720 & 40 & 7884 & 8 & 0.055 \\
\instance{i160-325} & 160 & 12720 & 40 & 7862 & 12 & 0.076 \\
\instance{i160-331} & 160 & 320 & 40 & 10414 & 41 & 0.007 \\
\instance{i160-332} & 160 & 320 & 40 & 10806 & 130 & 0.023 \\
\instance{i160-333} & 160 & 320 & 40 & 10561 & 29 & 0.006 \\
\instance{i160-334} & 160 & 320 & 40 & 10327 & 25 & 0.005 \\
\instance{i160-335} & 160 & 320 & 40 & 10589 & 31 & 0.007 \\
\instance{i160-341} & 160 & 2544 & 40 & 8331 & 252 & 0.215 \\
\instance{i160-342} & 160 & 2544 & 40 & 8348 & 659 & 0.483 \\
\instance{i160-343} & 160 & 2544 & 40 & 8275 & 298 & 0.199 \\
\instance{i160-344} & 160 & 2544 & 40 & 8307 & 217 & 0.160 \\
\instance{i160-345} & 160 & 2544 & 40 & 8327 & 493 & 0.382 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\tabhead{instance} & $|V|$ & $|E|$ & $|T|$ & \tabhead{opt} & \tabhead{bb} & \tabhead{time} [s] \\
\midrule
\instance{i320-001} & 320 & 480 & 8 & 2672 & 1 & 0.001 \\
\instance{i320-002} & 320 & 480 & 8 & 2847 & 1 & 0.001 \\
\instance{i320-003} & 320 & 480 & 8 & 2972 & 5 & 0.002 \\
\instance{i320-004} & 320 & 480 & 8 & 2905 & 5 & 0.002 \\
\instance{i320-005} & 320 & 480 & 8 & 2991 & 5 & 0.004 \\
\instance{i320-011} & 320 & 1845 & 8 & 2053 & 16 & 0.013 \\
\instance{i320-012} & 320 & 1845 & 8 & 1997 & 5 & 0.007 \\
\instance{i320-013} & 320 & 1845 & 8 & 2072 & 19 & 0.014 \\
\instance{i320-014} & 320 & 1845 & 8 & 2061 & 18 & 0.014 \\
\instance{i320-015} & 320 & 1845 & 8 & 2059 & 17 & 0.015 \\
\instance{i320-021} & 320 & 51040 & 8 & 1553 & 1 & 0.050 \\
\instance{i320-022} & 320 & 51040 & 8 & 1565 & 1 & 0.050 \\
\instance{i320-023} & 320 & 51040 & 8 & 1549 & 1 & 0.052 \\
\instance{i320-024} & 320 & 51040 & 8 & 1553 & 1 & 0.049 \\
\instance{i320-025} & 320 & 51040 & 8 & 1550 & 1 & 0.051 \\
\instance{i320-031} & 320 & 640 & 8 & 2673 & 7 & 0.005 \\
\instance{i320-032} & 320 & 640 & 8 & 2770 & 7 & 0.002 \\
\instance{i320-033} & 320 & 640 & 8 & 2769 & 1 & 0.002 \\
\instance{i320-034} & 320 & 640 & 8 & 2521 & 1 & 0.001 \\
\instance{i320-035} & 320 & 640 & 8 & 2385 & 2 & 0.001 \\
\instance{i320-041} & 320 & 10208 & 8 & 1707 & 23 & 0.031 \\
\instance{i320-042} & 320 & 10208 & 8 & 1682 & 2 & 0.024 \\
\instance{i320-043} & 320 & 10208 & 8 & 1723 & 9 & 0.023 \\
\instance{i320-044} & 320 & 10208 & 8 & 1681 & 1 & 0.020 \\
\instance{i320-045} & 320 & 10208 & 8 & 1686 & 1 & 0.018 \\
\instance{i320-101} & 320 & 480 & 17 & 5548 & 3 & 0.001 \\
\instance{i320-102} & 320 & 480 & 17 & 5556 & 20 & 0.003 \\
\instance{i320-103} & 320 & 480 & 17 & 6239 & 19 & 0.004 \\
\instance{i320-104} & 320 & 480 & 17 & 5703 & 13 & 0.005 \\
\instance{i320-105} & 320 & 480 & 17 & 5928 & 48 & 0.008 \\
\instance{i320-111} & 320 & 1845 & 17 & 4273 & 46 & 0.020 \\
\instance{i320-112} & 320 & 1845 & 17 & 4213 & 103 & 0.057 \\
\instance{i320-113} & 320 & 1845 & 17 & 4205 & 60 & 0.041 \\
\instance{i320-114} & 320 & 1845 & 17 & 4104 & 57 & 0.027 \\
\instance{i320-115} & 320 & 1845 & 17 & 4238 & 82 & 0.044 \\
\instance{i320-121} & 320 & 51040 & 17 & 3321 & 1 & 0.092 \\
\instance{i320-122} & 320 & 51040 & 17 & 3314 & 1 & 0.090 \\
\instance{i320-123} & 320 & 51040 & 17 & 3332 & 1 & 0.098 \\
\instance{i320-124} & 320 & 51040 & 17 & 3323 & 1 & 0.094 \\
\instance{i320-125} & 320 & 51040 & 17 & 3340 & 1 & 0.099 \\
\instance{i320-131} & 320 & 640 & 17 & 5255 & 13 & 0.006 \\
\instance{i320-132} & 320 & 640 & 17 & 5052 & 12 & 0.003 \\
\instance{i320-133} & 320 & 640 & 17 & 5125 & 5 & 0.004 \\
\instance{i320-134} & 320 & 640 & 17 & 5272 & 14 & 0.005 \\
\instance{i320-135} & 320 & 640 & 17 & 5342 & 15 & 0.005 \\
\instance{i320-141} & 320 & 10208 & 17 & 3606 & 69 & 0.153 \\
\instance{i320-142} & 320 & 10208 & 17 & 3567 & 54 & 0.122 \\
\instance{i320-143} & 320 & 10208 & 17 & 3561 & 8 & 0.061 \\
\instance{i320-144} & 320 & 10208 & 17 & 3512 & 2 & 0.020 \\
\instance{i320-145} & 320 & 10208 & 17 & 3601 & 55 & 0.083 \\
\instance{i320-201} & 320 & 480 & 34 & 10044 & 19 & 0.005 \\
\instance{i320-202} & 320 & 480 & 34 & 11223 & 20 & 0.005 \\
\instance{i320-203} & 320 & 480 & 34 & 10148 & 89 & 0.017 \\
\instance{i320-204} & 320 & 480 & 34 & 10275 & 43 & 0.010 \\
\instance{i320-205} & 320 & 480 & 34 & 10573 & 44 & 0.007 \\
\instance{i320-211} & 320 & 1845 & 34 & 8039 & 291 & 0.177 \\
\instance{i320-212} & 320 & 1845 & 34 & 8044 & 407 & 0.235 \\
\instance{i320-213} & 320 & 1845 & 34 & 7984 & 586 & 0.405 \\
\instance{i320-214} & 320 & 1845 & 34 & 8046 & 610 & 0.337 \\
\instance{i320-215} & 320 & 1845 & 34 & 8015 & 4347 & 2.282 \\
\instance{i320-221} & 320 & 51040 & 34 & 6679 & 9 & 0.119 \\
\instance{i320-222} & 320 & 51040 & 34 & 6686 & 7 & 0.144 \\
\instance{i320-223} & 320 & 51040 & 34 & 6695 & 5 & 0.145 \\
\instance{i320-224} & 320 & 51040 & 34 & 6694 & 3 & 0.156 \\
\instance{i320-225} & 320 & 51040 & 34 & 6691 & 8 & 0.185 \\
\instance{i320-231} & 320 & 640 & 34 & 9862 & 127 & 0.025 \\
\instance{i320-232} & 320 & 640 & 34 & 9933 & 61 & 0.021 \\
\instance{i320-233} & 320 & 640 & 34 & 9787 & 11 & 0.004 \\
\instance{i320-234} & 320 & 640 & 34 & 9517 & 89 & 0.026 \\
\instance{i320-235} & 320 & 640 & 34 & 9945 & 49 & 0.015 \\
\instance{i320-241} & 320 & 10208 & 34 & 7027 & 97 & 0.223 \\
\instance{i320-242} & 320 & 10208 & 34 & 7072 & 885 & 1.134 \\
\instance{i320-243} & 320 & 10208 & 34 & 7044 & 435 & 0.628 \\
\instance{i320-244} & 320 & 10208 & 34 & 7078 & 441 & 0.694 \\
\instance{i320-245} & 320 & 10208 & 34 & 7046 & 253 & 0.441 \\
\instance{i320-301} & 320 & 480 & 80 & 23279 & 121 & 0.030 \\
\instance{i320-302} & 320 & 480 & 80 & 23387 & 74 & 0.019 \\
\instance{i320-303} & 320 & 480 & 80 & 22693 & 60 & 0.025 \\
\instance{i320-304} & 320 & 480 & 80 & 23451 & 102 & 0.028 \\
\instance{i320-305} & 320 & 480 & 80 & 22547 & 88 & 0.019 \\
\instance{i320-311} & 320 & 1845 & 80 & 17945 & 98464 & 85.034 \\
\instance{i320-312} & 320 & 1845 & 80 & 18122 & 367281 & 280.508 \\
\instance{i320-313} & 320 & 1845 & 80 & 17991 & 312917 & 216.998 \\
\instance{i320-314} & 320 & 1845 & 80 & 18088 & 394681 & 318.779 \\
\instance{i320-315} & 320 & 1845 & 80 & 17987 & 309504 & 265.875 \\
\instance{i320-321} & 320 & 51040 & 80 & 15648 & 36 & 0.583 \\
\instance{i320-322} & 320 & 51040 & 80 & 15646 & 128 & 1.119 \\
\instance{i320-323} & 320 & 51040 & 80 & 15654 & 48 & 0.662 \\
\instance{i320-324} & 320 & 51040 & 80 & 15667 & 150 & 1.247 \\
\instance{i320-325} & 320 & 51040 & 80 & 15649 & 46 & 0.663 \\
\instance{i320-331} & 320 & 640 & 80 & 21517 & 2524 & 0.554 \\
\instance{i320-332} & 320 & 640 & 80 & 21674 & 107 & 0.037 \\
\instance{i320-333} & 320 & 640 & 80 & 21339 & 1249 & 0.288 \\
\instance{i320-334} & 320 & 640 & 80 & 21415 & 262 & 0.067 \\
\instance{i320-335} & 320 & 640 & 80 & 21378 & 519 & 0.165 \\
\instance{i320-341} & 320 & 10208 & 80 & 16296 & 37178 & 67.850 \\
\instance{i320-342} & 320 & 10208 & 80 & 16228 & 871 & 2.132 \\
\instance{i320-343} & 320 & 10208 & 80 & 16281 & 6122 & 12.222 \\
\instance{i320-344} & 320 & 10208 & 80 & 16295 & 11974 & 22.977 \\
\instance{i320-345} & 320 & 10208 & 80 & 16289 & 16871 & 32.567 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\tabhead{instance} & $|V|$ & $|E|$ & $|T|$ & \tabhead{opt} & \tabhead{bb} & \tabhead{time} [s] \\
\midrule
\instance{i640-001} & 640 & 960 & 9 & 4033 & 2 & 0.002 \\
\instance{i640-002} & 640 & 960 & 9 & 3588 & 3 & 0.004 \\
\instance{i640-003} & 640 & 960 & 9 & 3438 & 2 & 0.002 \\
\instance{i640-004} & 640 & 960 & 9 & 4000 & 5 & 0.009 \\
\instance{i640-005} & 640 & 960 & 9 & 4006 & 4 & 0.006 \\
\instance{i640-011} & 640 & 4135 & 9 & 2392 & 1 & 0.011 \\
\instance{i640-012} & 640 & 4135 & 9 & 2465 & 8 & 0.014 \\
\instance{i640-013} & 640 & 4135 & 9 & 2399 & 9 & 0.023 \\
\instance{i640-014} & 640 & 4135 & 9 & 2171 & 2 & 0.008 \\
\instance{i640-015} & 640 & 4135 & 9 & 2347 & 11 & 0.009 \\
\instance{i640-021} & 640 & 204480 & 9 & 1749 & 1 & 0.242 \\
\instance{i640-022} & 640 & 204480 & 9 & 1756 & 1 & 0.245 \\
\instance{i640-023} & 640 & 204480 & 9 & 1754 & 1 & 0.246 \\
\instance{i640-024} & 640 & 204480 & 9 & 1751 & 1 & 0.247 \\
\instance{i640-025} & 640 & 204480 & 9 & 1745 & 1 & 0.247 \\
\instance{i640-031} & 640 & 1280 & 9 & 3278 & 4 & 0.004 \\
\instance{i640-032} & 640 & 1280 & 9 & 3187 & 1 & 0.002 \\
\instance{i640-033} & 640 & 1280 & 9 & 3260 & 12 & 0.008 \\
\instance{i640-034} & 640 & 1280 & 9 & 2953 & 3 & 0.002 \\
\instance{i640-035} & 640 & 1280 & 9 & 3292 & 3 & 0.008 \\
\instance{i640-041} & 640 & 40896 & 9 & 1897 & 9 & 0.180 \\
\instance{i640-042} & 640 & 40896 & 9 & 1934 & 14 & 0.206 \\
\instance{i640-043} & 640 & 40896 & 9 & 1931 & 24 & 0.116 \\
\instance{i640-044} & 640 & 40896 & 9 & 1938 & 14 & 0.102 \\
\instance{i640-045} & 640 & 40896 & 9 & 1866 & 1 & 0.079 \\
\instance{i640-101} & 640 & 960 & 25 & 8764 & 27 & 0.012 \\
\instance{i640-102} & 640 & 960 & 25 & 9109 & 18 & 0.009 \\
\instance{i640-103} & 640 & 960 & 25 & 8819 & 6 & 0.006 \\
\instance{i640-104} & 640 & 960 & 25 & 9040 & 15 & 0.010 \\
\instance{i640-105} & 640 & 960 & 25 & 9623 & 54 & 0.025 \\
\instance{i640-111} & 640 & 4135 & 25 & 6167 & 479 & 0.410 \\
\instance{i640-112} & 640 & 4135 & 25 & 6304 & 590 & 0.541 \\
\instance{i640-113} & 640 & 4135 & 25 & 6249 & 750 & 0.894 \\
\instance{i640-114} & 640 & 4135 & 25 & 6308 & 656 & 0.670 \\
\instance{i640-115} & 640 & 4135 & 25 & 6217 & 372 & 0.451 \\
\instance{i640-121} & 640 & 204480 & 25 & 4906 & 1 & 0.483 \\
\instance{i640-122} & 640 & 204480 & 25 & 4911 & 1 & 0.434 \\
\instance{i640-123} & 640 & 204480 & 25 & 4913 & 1 & 0.482 \\
\instance{i640-124} & 640 & 204480 & 25 & 4906 & 2 & 0.515 \\
\instance{i640-125} & 640 & 204480 & 25 & 4920 & 1 & 0.488 \\
\instance{i640-131} & 640 & 1280 & 25 & 8097 & 30 & 0.019 \\
\instance{i640-132} & 640 & 1280 & 25 & 8154 & 49 & 0.022 \\
\instance{i640-133} & 640 & 1280 & 25 & 8021 & 22 & 0.023 \\
\instance{i640-134} & 640 & 1280 & 25 & 7754 & 15 & 0.006 \\
\instance{i640-135} & 640 & 1280 & 25 & 7696 & 15 & 0.010 \\
\instance{i640-141} & 640 & 40896 & 25 & 5199 & 189 & 0.770 \\
\instance{i640-142} & 640 & 40896 & 25 & 5193 & 125 & 0.525 \\
\instance{i640-143} & 640 & 40896 & 25 & 5194 & 140 & 0.600 \\
\instance{i640-144} & 640 & 40896 & 25 & 5205 & 126 & 0.478 \\
\instance{i640-145} & 640 & 40896 & 25 & 5218 & 455 & 1.306 \\
\instance{i640-201} & 640 & 960 & 50 & 16079 & 143 & 0.037 \\
\instance{i640-202} & 640 & 960 & 50 & 16324 & 27 & 0.017 \\
\instance{i640-203} & 640 & 960 & 50 & 16124 & 97 & 0.041 \\
\instance{i640-204} & 640 & 960 & 50 & 16239 & 115 & 0.042 \\
\instance{i640-205} & 640 & 960 & 50 & 16616 & 57 & 0.016 \\
\instance{i640-211} & 640 & 4135 & 50 & 11984 & 711303 & 830.893 \\
\instance{i640-212} & 640 & 4135 & 50 & 11795 & 16698 & 24.899 \\
\instance{i640-213} & 640 & 4135 & 50 & 11879 & 77595 & 73.637 \\
\instance{i640-214} & 640 & 4135 & 50 & 11898 & 198891 & 219.998 \\
\instance{i640-215} & 640 & 4135 & 50 & 12081 & 117768 & 135.971 \\
\instance{i640-221} & 640 & 204480 & 50 & 9821 & 39 & 1.605 \\
\instance{i640-222} & 640 & 204480 & 50 & 9798 & 29 & 1.088 \\
\instance{i640-223} & 640 & 204480 & 50 & 9811 & 24 & 1.354 \\
\instance{i640-224} & 640 & 204480 & 50 & 9805 & 24 & 0.928 \\
\instance{i640-225} & 640 & 204480 & 50 & 9807 & 30 & 1.620 \\
\instance{i640-231} & 640 & 1280 & 50 & 15014 & 376 & 0.161 \\
\instance{i640-232} & 640 & 1280 & 50 & 14630 & 135 & 0.055 \\
\instance{i640-233} & 640 & 1280 & 50 & 14797 & 165 & 0.119 \\
\instance{i640-234} & 640 & 1280 & 50 & 15203 & 51 & 0.034 \\
\instance{i640-235} & 640 & 1280 & 50 & 14803 & 1511 & 0.553 \\
\instance{i640-241} & 640 & 40896 & 50 & 10230 & 1770 & 5.761 \\
\instance{i640-242} & 640 & 40896 & 50 & 10195 & 523 & 1.944 \\
\instance{i640-243} & 640 & 40896 & 50 & 10215 & 697 & 2.484 \\
\instance{i640-244} & 640 & 40896 & 50 & 10246 & 5528 & 14.551 \\
\instance{i640-245} & 640 & 40896 & 50 & 10223 & 1179 & 4.289 \\
\instance{i640-301} & 640 & 960 & 160 & 45005 & 584 & 0.250 \\
\instance{i640-302} & 640 & 960 & 160 & 45736 & 1422 & 0.623 \\
\instance{i640-303} & 640 & 960 & 160 & 44922 & 269 & 0.111 \\
\instance{i640-304} & 640 & 960 & 160 & 46233 & 404 & 0.176 \\
\instance{i640-305} & 640 & 960 & 160 & 45902 & 646 & 0.285 \\
\instance{i640-321} & 640 & 204480 & 160 & 31094 & 5157 & 152.268 \\
\instance{i640-322} & 640 & 204480 & 160 & 31068 & 1028 & 36.353 \\
\instance{i640-323} & 640 & 204480 & 160 & 31080 & 755 & 34.559 \\
\instance{i640-324} & 640 & 204480 & 160 & 31092 & 1984 & 67.018 \\
\instance{i640-325} & 640 & 204480 & 160 & 31081 & 2161 & 70.447 \\
\instance{i640-331} & 640 & 1280 & 160 & 42796 & 24756 & 11.496 \\
\instance{i640-332} & 640 & 1280 & 160 & 42548 & 37632 & 21.777 \\
\instance{i640-333} & 640 & 1280 & 160 & 42345 & 80508 & 36.600 \\
\instance{i640-334} & 640 & 1280 & 160 & 42768 & 210040 & 136.386 \\
\instance{i640-335} & 640 & 1280 & 160 & 43035 & 99065 & 59.873 \\
\instance{i640-341} & 640 & 40896 & 160 & 32042 & 962716 & 6753.292 \\
\instance{i640-342} & 640 & 40896 & 160 & 31978 & 71500 & 586.469 \\
\instance{i640-343} & 640 & 40896 & 160 & 32015 & 589608 & 3834.407 \\
\instance{i640-344} & 640 & 40896 & 160 & 31991 & 237684 & 1772.469 \\
\instance{i640-345} & 640 & 40896 & 160 & 31994 & 308439 & 1892.752 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\tabhead{instance} & $|V|$ & $|E|$ & $|T|$ & \tabhead{opt} & \tabhead{bb} & \tabhead{time} [s] \\
\midrule
\instance{bipe2p} & 550 & 5013 & 50 & 5616 & 158071 & 202.060 \\
\instance{bipe2u} & 550 & 5013 & 50 & 54 & 473584 & 248.572 \\
\instance{cc3-4p} & 64 & 288 & 8 & 2338 & 339 & 0.040 \\
\instance{cc3-4u} & 64 & 288 & 8 & 23 & 273 & 0.018 \\
\instance{cc3-5p} & 125 & 750 & 13 & 3661 & 20660 & 4.399 \\
\instance{cc3-5u} & 125 & 750 & 13 & 36 & 39892 & 3.669 \\
\instance{cc5-3p} & 243 & 1215 & 27 & 7299 & 2102429 & 1196.743 \\
\instance{cc5-3u} & 243 & 1215 & 27 & 71 & 1904887 & 512.745 \\
\instance{cc6-2p} & 64 & 192 & 12 & 3271 & 213 & 0.025 \\
\instance{cc6-2u} & 64 & 192 & 12 & 32 & 167 & 0.012 \\
\instance{hc6p} & 64 & 192 & 32 & 4003 & 3036 & 0.250 \\
\instance{hc6u} & 64 & 192 & 32 & 39 & 3215 & 0.194 \\
\instance{hc7p} & 128 & 448 & 64 & 7905 & 1979435 & 366.055 \\
\instance{hc7u} & 128 & 448 & 64 & 77 & 6471809 & 768.549 \\

\bottomrule
\end{tabular}
